Scattering for the Klein-Gordon-Schr\"odinger system in three dimensions with radial data

We prove global well-posedness and scattering for the 3D Klein-Gordon-Schr\"odinger system for small radial data in the best known global well-posedness range $(u_0, n_0, n_1)\in L^2\times H^{ -\frac{1}{2} + \epsilon } \times H^{-\frac{3}{2} +\epsilon }$ for any $ \epsilon > 0 $. The proof uses a global-in-time iteration scheme in the adapted function spaces $U^2_\Phi$, radial Strichartz estimates, and bilinear restriction estimates.

==> bilinear_interactions_kleingordon.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilinear_interactions_kleingordon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bilinear_interactions_kleingordon.pdf}}%
    \put(0.95543884,0.46056271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_1$ \end{tabular}}}}%
    \put(0.53931244,0.95392933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $k_2$\end{tabular}}}}%
    \put(0.08118292,0.06455139){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(I)\end{tabular}}}}%
    \put(0.94282883,0.89852136){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(II)\end{tabular}}}}%
    \put(0.89363869,0.12802628){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.1)\end{tabular}}}}%
    \put(0.08259848,0.53659355){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.2)\end{tabular}}}}%
    \put(0.10541655,0.89814529){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.1)\end{tabular}}}}%
    \put(0.55486702,0.07358536){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bilinear_interactions_kleingordon.pdf}}%
  \end{picture}%
\endgroup%


==> bilinear_interactions_schrodinger.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilinear_interactions_schrodinger.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bilinear_interactions_schrodinger.pdf}}%
    \put(0.95543884,0.46056271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k$ \end{tabular}}}}%
    \put(0.53931244,0.95392933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} $k_1$\end{tabular}}}}%
    \put(0.08118292,0.06455139){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(I)\end{tabular}}}}%
    \put(0.94282883,0.89852136){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(II)\end{tabular}}}}%
    \put(0.91146271,0.07562187){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.1)\end{tabular}}}}%
    \put(0.68324516,0.89137111){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(IV.1)\end{tabular}}}}%
    \put(0.11154317,0.88817155){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(IV.2)\end{tabular}}}}%
    \put(0.55721001,0.07377678){\color[rgb]{0,0,0}\transparent{0.803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(III.2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bilinear_interactions_schrodinger.pdf}}%
  \end{picture}%
\endgroup%

